How far can we go with ImageNet for Text-to-Image generation?

Recent text-to-image (T2I) generation models have achieved remarkable sucess by training on billion-scale datasets, following a `bigger is better' paradigm that prioritizes data quantity over availability (closed vs open source) and reproducibility (data decay vs established collections). We challenge this established paradigm by demonstrating that one can achieve capabilities of models trained on massive web-scraped collections, using only ImageNet enhanced with well-designed text and image augmentations. With this much simpler setup, we reach the performance of FLUX and achieve a +5 overall score over SD3 on GenEval and +12 on DPGBench over SDXL while using just 1/1000th the training images and 3x to 10x less parameters. This opens the way for more reproducible research as ImageNet is widely available and the proposed standardized training setup only requires 500 hours of H100 to train a text-to-image model.

==> images/crop_pipeline.tex <==
\begingroup

\renewcommand\familydefault{\sfdefault}

\begin{tikzpicture}
    %Training box
    \fill[line join=round, gray!40, fill=gray!10] (3.75,2.25) -- ++(4.6,0) -- ++(0,-5.5) -- ++(-4.6,0) -- cycle;
    \node[text=black] at (6.05,-3.4,0) {\scriptsize{\textbf{Model Training}}};

    %Preprocessing box
    \fill[line join=round, gray!40, fill=gray!5] (-3.75,2.25) -- ++(7.4,0) -- ++(0,-5.5) -- ++(-7.4,0) -- cycle;
    \node[text=black] at (0,-3.4,0) {\scriptsize{\textbf{Data Curation}}};

    %Line from imagenet to llava captioners
    % \draw[ultra thick, line join=round, olive!60] (-2.,-2.75) -- (-2.5,-2.75) -- (-2.5, -1.25);
    % \draw[ultra thick, line join=round, olive!60] (-2.,1.375) -- (-2.5,1.375) -- (-2.5, -0.25);
    \draw[ultra thick, olive!60, line join=round, -{Latex[length=2mm]}] (-2.5, -0.25) -- (-2.5, 1.4) -- (-0.6,1.4);
    \draw[ultra thick, olive!60, line join=round, -{Latex[length=2mm]}] (-2.5,-1.25) -- (-2.5, -2.75) -- (-0.6,-2.75);

    %Imagenet
    \draw[ultra thick, teal!80, line join=round] (-3,-1.25,0) -- (-2,-1.25,0) -- (-2,-0.25,0) -- (-3,-0.25,0) -- cycle;
    \draw[ultra thick,teal!80, line join=round] (-2.9,-1.15,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, teal!80, line join=round] (-2.45,-1.15,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, teal!80, line join=round] (-2.9,-0.7,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, teal!80, line join=round] (-2.45,-0.7,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    % %Imagenet images
    \node at (-2.725,-0.975,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/golden.jpg}};
    \node at (-2.275,-0.975,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/butterfly.png}};
    \node at (-2.725,-0.525,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/sea_turtle.JPEG}};
    \node at (-2.275,-0.525,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/balloon.JPEG}};
    \node[rotate=90, text=teal!80] at (-3.3, -0.75, 0) {\tiny{\textbf{ImageNet}}};

    %Llava captioner
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, rounded corners=3pt, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (-1.6, 1.4, 0) {\tiny{\textbf{LLaVA}}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, rounded corners=3pt, minimum width=0.95cm, minimum height=0.2cm, align=center] at (-1.6, -2.75, 0) {\tiny{\textbf{LLaVA}}};
    
    %Normal
    \draw[ultra thick,line join=round, brown!60,fill=brown!20] (0,0,0) -- (0,1,0) -- (-0.5, 0.5, -0.75) -- (-0.5,-0.5,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, brown!60,fill=brown!30] (0,0,0) -- (-0.5,-0.5,-0.75) -- (0.5, -0.5,-0.75) -- (1,0,0) --cycle;
    \draw[ultra thick, line join=round, brown!60, fill=brown!20] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
    \node at (0.5,0.5,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/golden.jpg}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (0.4, 1.4, 0) {\scriptsize{\textbf{Long captions}}};
    \node[rotate=90, text=brown!60] at (-0.5, 0.3, 0) {\tiny{\textbf{Normal batch}}};

    %Cutmix
    \draw[ultra thick,line join=round, purple!40,fill=purple!10] (0,-2,0) -- (0,-1,0) -- (-0.5, -1.5, -0.75) -- (-0.5,-2.5,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, purple!40,fill=purple!20] (0,-2,0) -- (-0.5,-2.5,-0.75) -- (0.5, -2.5,-0.75) -- (1,-2,0) -- cycle;
    \draw[ultra thick, line join=round, purple!40, fill=purple!10] (0,-2,0) -- (1,-2,0) -- (1,-1,0) -- (0,-1,0) -- cycle;
    \node at (0.5,-1.5,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/balloon2.JPEG}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (0.4, -2.75, 0) {\scriptsize{\textbf{Long captions}}};
    \node[rotate=90, text=purple!40] at (-0.5, -1.65, 0) {\tiny{\textbf{Crop batch}}};

    %p 
    \node[draw, ultra thick, line join=round,circle, minimum size=10pt, inner sep=0pt, olive!60, fill=olive!20] (p) at (1.85,-0.5,0) {};
    \draw[ultra thick, line join=round,olive!60, fill=olive!20] (1.75, -0.5) .. controls (1.8, -0.3) and (1.9, -0.7) .. (1.95, -0.5);

    %Label t and p
    \node[left, olive!60] at (1.65, -0.5, 0) {\textbf{\footnotesize{p}}};

    %Lines to decision diamond
    \draw[ultra thick, line join=round,olive!60] (2,-0.5) -- ++ (0.75,0) node[midway, below, yshift=-1cm, xshift=-0.3cm, black] {\tiny{$p>\rho$}};

    %Lines from decision diamond
    \draw[ultra thick, line join=round,brown!60] (3.25,-0.25) -- ++ (1,0);
    \draw[ultra thick, line join=round,purple!40] (3.25,-0.75) -- ++ (1,0);
    
    %Decision diamond
    \draw[ultra thick,line join=round, brown!60,fill=brown!20] (2.5,-0.5) -- ++(0.5,0.5) -- ++(0.5,-0.5) -- ++(-0.5,-0.5) -- cycle;
    \draw[ultra thick, line join=round,purple!40, fill=purple!10] (3,-1) -- ++(0.25,0.25) -- ++(-0.25,0.25) -- ++(-0.25,-0.25) --cycle;

    %Arrows to selected batch
    \draw[ultra thick,line join=round, brown!60, -{Latex[length=2mm]}] (1.1,0.5,0) -- (2.5,0.5,0) .. controls (3,0.5,0) and (3,0.5,0) .. (3,0,0);
    \draw[ultra thick,line join=round, purple!40, -{Latex[length=2mm]}] (1.1,-1.5,0) -- (2.5,-1.5,0) .. controls (3,-1.5,0) and (3,-1.5,0) .. (3,-1,0);

    %Arrows from selected batch
    \draw[ultra thick,line join=round, teal!60, -{Latex[length=2mm]}] (5.6,-0.5,0) -- (6.3, -0.5, 0);
    
    %Selected batch
    \draw[ultra thick,line join=round, teal!60,fill=teal!20] (4.5,-0.85,0) -- (4.5,0.15,0) -- (4.0, -0.35, -0.75) -- (4.0,-1.35,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, teal!60,fill=teal!30] (4.5,-0.85,0) -- (4.0,-1.35,-0.75) -- (5, -1.35,-0.75) -- (5.5,-0.85,0) --cycle;
    \draw[ultra thick, line join=round, teal!60, fill=teal!20] (4.5,-0.85,0) -- (5.5,-0.85,0) -- (5.5,0.15,0) -- (4.5,0.15,0) -- cycle;
    \node at (5,-0.35,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/balloon2.JPEG}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (4.9, 0.65, 0) {\scriptsize{\textbf{Long captions}}};
    \node[text=teal!60] at (4.85, -1.35, 0) {\tiny{\textbf{Combined Batch}}};
    \draw[ultra thick, black, line join=round, -{Latex[length=2mm]}] (5.8,0.65) -- (6.3,0.65);

    %Text encoding
    \draw[ultra thick, gray!60, fill=gray!20] (6.4, 0.9) -- ++(0.25, -0.25) -- ++(-0.25, -0.25) -- cycle; 
    \draw[ultra thick,line join=round, gray!60, -{Latex[length=2mm]}] (6.75, 0.65) -- (7.15, 0.65) .. controls (7.25,0.65) and (7.25, 0.65) .. (7.25, 0);

    %Denoising model
    \node[draw, ultra thick, rectangle, rounded corners=4pt, fill=brown!20, draw=brown!60,text=black, minimum width=1cm, minimum height=1cm, text width=1.5cm, align=center] at (7.25, -0.5) {\tiny{\textbf{Denoising Model}}}; 

    %Arrow from model
    \draw[ultra thick, line join=round, brown!60, -{Latex[length=2mm]}] (7.25, -1) -- ++(0, -0.5);

    %final prediction
    \draw[ultra thick,line join=round, gray!60,fill=gray!20] (6.85,-2.5,0) -- (6.85,-1.5,0) -- (6.35, -2.00, -0.75) -- (6.35,-3.00,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, gray!60,fill=gray!30] (6.85,-2.5,0) -- (6.35,-3,-0.75) -- (7.35, -3,-0.75) -- (7.85,-2.5,0) --cycle;
    \draw[ultra thick, line join=round, gray!60, fill=gray!20] (6.85,-2.5,0) -- (7.85,-2.5,0) -- (7.85,-1.5,0) -- (6.85,-1.5,0) -- cycle;
    \node at (7.35,-2,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/noise.jpg}};
    \node[text=black, rotate=-90] at (8.15, -2.15, 0) {\tiny{\textbf{Predicted Noise}}};
    
\end{tikzpicture}
\endgroup

==> images/dit_architecture.tex <==
\begingroup

\renewcommand\familydefault{\sfdefault}

\tikzset{rect/.style={rectangle, ultra thick, rounded corners=4pt, fill=#1!5, draw=#1!30, text=black, minimum width=3cm, text width=3cm, align=center, drop shadow={opacity=0.1, shadow xshift=0.4ex,shadow yshift=-0.4ex, fill=#1!90}}}

\begin{tikzpicture}
    
     % \node (input) [rect=CadetBlue] {\textbf{Input Tokens}};
     \node (input) [rect=CadetBlue, minimum width=2cm, text width=2cm] {\includegraphics[width=2cm]{images/imgs/golden.jpg}};
     % Layer Norm --> CA
     \node (ln1) [rect=Thistle, above=of input, yshift=0.25cm] {\textbf{LayerNorm}}; 
     \node (ca) [rect=LimeGreen, above of=ln1, yshift=-0.1cm] {\textbf{Multi-head Self-Attention}};
     \draw[thick] (input) -- (ln1);
     \draw[thick] (ln1) -- (ca);

     % Layer Norm --> SA
     \node (ln2) [rect=Thistle, above=of ca, yshift=0.25cm] {\textbf{LayerNorm}}; 
     \node (sa) [rect=WildStrawberry, above of=ln2, yshift=-0.1cm] {\textbf{Multi-head Cross-Attention}};
     \draw[thick] (ca) -- (ln2);
     \node (res1) [circle, draw, minimum size=10pt, inner sep=0pt, fill=white] at ($(ca)!0.45!(ln2)$) {\textbf{+}};
     \draw[thick] (ln2) -- (sa);
     \draw[dotted, thick, -{Latex[length=2.5mm]}] ($(input)!0.65!(ln1)$) -- ++(-2,0) -- ++(0,2.75) -- ++(1.5,0);
    
     % Layer Norm --> PFF
     \node (ln3) [rect=Thistle, above=of sa, yshift=0.25cm] {\textbf{LayerNorm}}; 
     \node (pff) [rect=Aquamarine, above of=ln3, yshift=-0.1cm] {\textbf{Pointwise Feedforward}};
     \draw[thick] (sa) -- (ln3);
     \node (res2)[circle, draw, minimum size=10pt, inner sep=0pt, fill=white] at ($(sa)!0.45!(ln3)$) {\textbf{+}};
     \draw[thick] (ln3) -- (pff);
     \draw[dotted, thick, -{Latex[length=2.5mm]}] ($(ca)!0.65!(ln2)$) -- ++(-2,0) -- ++(0,2.5) -- ++(1.5,0);

     \draw[thick, -{Latex[length=2mm]}] (pff) -- ++(0,1.85);
     \node (res2)[circle, draw, minimum size=10pt, inner sep=0pt, fill=white] at ($(pff) + (0,0.9)$) {\textbf{+}};
     \draw[dotted, thick, -{Latex[length=2.5mm]}] ($(sa)!0.65!(ln3)$) -- ++(-2,0) -- ++(0,2.5) -- ++(1.5,0);

     % Condition
     \node (time) [rect=SeaGreen, right=of input, minimum width=1.75cm, text width=1.75cm] {\textbf{Time}};
     \node (time_ln) [rect=Tan, above=of time, minimum width=1.75cm, text width=1.75cm, yshift=-0.5cm] {\textbf{Z-Norm}};
     \draw[thick] (time) -- (time_ln);
     \node (text) [rect=BurntOrange, right=of time, minimum width=1.75cm, text width=1.75cm, xshift=-0.7cm] {\textbf{Text}};
     \node (concat_l) [rect=SpringGreen, rounded corners=0pt, opacity=0.5, above=of time_ln, minimum width=2.1cm, text width=1.75cm, xshift=0.05cm, yshift=-0.5cm] {\textbf{Time}};
     \draw[thick] (time_ln) -- ++(0,0.75);
     \node (concat_r) [rect=SpringGreen, rounded corners=0pt, opacity=0.5, right=of concat_l, minimum width=2.1cm, text width=1.75cm, xshift=-1cm] {\textbf{Text}};
     \draw[thick] (text) -- ++(0,1.75);
    \node (cond_block_1) [rect=MidnightBlue, above=of concat_l, minimum width=4.2cm, text width=4cm, xshift=1.05cm, yshift=-0.5cm] {\textbf{Condition Block-1}};
    \draw[thick] (cond_block_1) -- ++(0,-0.75);
    \node (cond_block_2) [rect=MidnightBlue, above=of cond_block_1, minimum width=4.2cm, text width=4cm, yshift=-0.8cm] {\textbf{Condition Block-2}};
    \draw[thick] (cond_block_1) -- (cond_block_2);
    % \draw[thick, -{Latex[length=2.5mm]}] (cond_block_2) -- ++(0,1.85) -- ++(-3,0);
    \draw[thick, -{Latex[length=2.5mm]}] (cond_block_2.north) -- ++(0,2) |- (sa.east);

    % Inset
    \node (inset) [rect=Gray, above=2cm of cond_block_2, minimum width=4.2cm, minimum height=4.3cm, yshift=0.7cm] {};

    \node (c_ln1) [rect=Thistle, above=of inset.south, yshift=-0.5cm] {\scriptsize{\textbf{LayerNorm}}}; 
     \node (c_sa) [rect=LimeGreen, above of=c_ln1, yshift=-0.4cm] {\scriptsize{\textbf{Multi-head Self-Attention}}};
     \draw[thick] (c_ln1) -- (c_sa);
    \node (c_ln2) [rect=Thistle, above=of c_sa, yshift=-0.2cm] {\scriptsize{\textbf{LayerNorm}}}; 
     \node (c_pff) [rect=Aquamarine, above of=c_ln2, yshift=-0.4cm] {\scriptsize{\textbf{Pointwise Feedforward}}};

     \draw[thick] (c_ln1) -- ++ (0, -0.6cm);
     \draw[thick] (c_sa) -- (c_ln2);
     \node (c_res1) [circle, draw, minimum size=10pt, inner sep=0pt, fill=white] at ($(c_sa)!0.45!(c_ln2)$) {\scriptsize{\textbf{+}}};
     \draw[thick] (c_pff) -- ++(0,1);
     \node (c_res2) [circle, draw, minimum size=10pt, inner sep=0pt, fill=white] at ($(c_pff) + (0,0.6)$) {\scriptsize{\textbf{+}}};
     \draw[dotted, thick, -{Latex[length=2.5mm]}] ($(c_ln1) + (0,-0.4cm)$) -- ++(-1.8,0) -- ++(0,1.6) -- ++(1.5,0);
     \draw[dotted, thick, -{Latex[length=2.5mm]}] ($(c_sa)!0.7!(c_ln2)$) -- ++(-1.8,0) -- ++(0,1.6) -- ++(1.5,0);

     \node[above=of inset.north, yshift=-1cm] {\small{Condition Block}};
     
\end{tikzpicture}

\endgroup


==> images/figure_2_pipeline.tex <==
\begingroup

\renewcommand\familydefault{\sfdefault}

\begin{tikzpicture}
    %Training box
    \fill[line join=round, gray!40, fill=gray!10] (3.75,2.25) -- ++(4.6,0) -- ++(0,-5.5) -- ++(-4.6,0) -- cycle;
    \node[text=black] at (6.05,-3.4,0) {\scriptsize{\textbf{Model Training}}};

    %Preprocessing box
    \fill[line join=round, gray!40, fill=gray!5] (-3.75,2.25) -- ++(7.4,0) -- ++(0,-5.5) -- ++(-7.4,0) -- cycle;
    \node[text=black] at (0,-3.4,0) {\scriptsize{\textbf{Data Curation}}};

    %Line between Imagenet and Imagenet CM
    \draw[ultra thick,line join=smooth, teal!60, outer sep=0, inner sep=0] (-2.5,0) -- (-2.5, -0.25);
    \draw[ultra thick,line join=smooth, teal!40,  outer sep=0, inner sep=0] (-2.5,-0.25) -- (-2.5, -0.5);
    \draw[ultra thick, gray!60,  outer sep=0, inner sep=0] (-2.5,-0.5) -- (-2.5, -0.75);
    \draw[ultra thick, gray!80, -{Latex[length=2mm]}, outer sep=0] (-2.5,-0.75) -- (-2.5, -1);

    %cutmix transform box
    \node[draw, draw=none, ultra thick, rectangle, rounded corners=3pt, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center, top color=teal!20, bottom color=gray!20] at (-2.5, -0.4, 0) {\tiny{\textbf{CutMix}}};

    %Line from Imagenet and CM
    \draw[ultra thick, teal!80, line join=round] (-2,0.5) -- (-0.7,0.5);
    \draw[ultra thick, gray!60, line join=round] (-2,-1.5) -- (-0.7,-1.5);
    \draw[ultra thick, teal!80, line join=round, -{Latex[length=2mm]}] (-2.5, 1) -- (-2.5, 1.4) -- (-0.6,1.4);
    \draw[ultra thick, gray!60, line join=round, -{Latex[length=2mm]}] (-2.5,-2) -- (-2.5, -2.75) -- (-0.6,-2.75);

    %Imagenet
    \draw[ultra thick, teal!80, line join=round] (-3,0,0) -- (-2,0,0) -- (-2,1,0) -- (-3,1,0) -- cycle;
    \draw[ultra thick,teal!80, line join=round] (-2.9,0.10,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, teal!80, line join=round] (-2.45,0.10,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, teal!80, line join=round] (-2.9,0.55,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, teal!80, line join=round] (-2.45,0.55,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    %Imagenet images
    \node at (-2.725,0.275,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/golden.jpg}};
    \node at (-2.275,0.275,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/butterfly.png}};
    \node at (-2.725,0.725,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/sea_turtle.JPEG}};
    \node at (-2.275,0.725,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/balloon.JPEG}};
    \node[rotate=90, text=teal!80] at (-3.3, 0.5, 0) {\tiny{\textbf{ImageNet}}};

    %Imagenet cm
    \draw[ultra thick, line join=round, purple!40] (-3,-2,0) -- (-2,-2,0) -- (-2,-1,0) -- (-3,-1,0) -- cycle;
    \draw[ultra thick, line join=round, purple!40] (-2.9,-1.9,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, line join=round, purple!40] (-2.45,-1.9,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, line join=round, purple!40] (-2.9,-1.45,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    \draw[ultra thick, line join=round, purple!40] (-2.45,-1.45,0) -- ++(0.35,0,0) -- ++ (0,0.35,0) -- ++(-0.35,0,0) -- cycle;
    %Cm images
    \node at (-2.725,-1.725,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/palace_balloon.png}};
    \node at (-2.275,-1.725,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/malamute_wine.png}};
    \node at (-2.725,-1.275,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/penguin_trombone.png}};
    \node at (-2.275,-1.275,0) {\includegraphics[height=0.30cm, width=0.30cm]{images/imgs/dog_car.png}};   
    \node[rotate=90, text=purple!40] at (-3.3, -1.5, 0) {\tiny{\textbf{ImageNet CutMix}}};

    %Llava captioner
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, rounded corners=3pt, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (-1.6, 1.4, 0) {\tiny{\textbf{LLaVA}}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, rounded corners=3pt, minimum width=0.95cm, minimum height=0.2cm, align=center] at (-1.6, -2.75, 0) {\tiny{\textbf{LLaVA}}};
    
    %Normal
    \draw[ultra thick,line join=round, brown!60,fill=brown!20] (0,0,0) -- (0,1,0) -- (-0.5, 0.5, -0.75) -- (-0.5,-0.5,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, brown!60,fill=brown!30] (0,0,0) -- (-0.5,-0.5,-0.75) -- (0.5, -0.5,-0.75) -- (1,0,0) --cycle;
    \draw[ultra thick, line join=round, brown!60, fill=brown!20] (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
    \node at (0.5,0.5,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/golden.jpg}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (0.4, 1.4, 0) {\scriptsize{\textbf{Long captions}}};
    \node[rotate=90, text=brown!60] at (-0.5, 0.3, 0) {\tiny{\textbf{Normal batch}}};

    %Cutmix
    \draw[ultra thick,line join=round, purple!40,fill=purple!10] (0,-2,0) -- (0,-1,0) -- (-0.5, -1.5, -0.75) -- (-0.5,-2.5,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, purple!40,fill=purple!20] (0,-2,0) -- (-0.5,-2.5,-0.75) -- (0.5, -2.5,-0.75) -- (1,-2,0) -- cycle;
    \draw[ultra thick, line join=round, purple!40, fill=purple!10] (0,-2,0) -- (1,-2,0) -- (1,-1,0) -- (0,-1,0) -- cycle;
    \node at (0.5,-1.5,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/dog_car.png}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (0.4, -2.75, 0) {\scriptsize{\textbf{Long captions}}};
    \node[rotate=90, text=purple!40] at (-0.5, -1.65, 0) {\tiny{\textbf{CutMix batch}}};

    %p and t 
    \node[draw, ultra thick, line join=round, circle, minimum size=10pt, inner sep=0pt, brown!60, fill=brown!20] (t) at (1.85,-0.25,0) {};
    \draw[ultra thick, brown!60, line join=round,fill=brown!20] (1.75, -0.25) .. controls (1.8, -0.05) and (1.9, -0.45) .. (1.95, -0.25);

    \node[draw, ultra thick, line join=round,circle, minimum size=10pt, inner sep=0pt, olive!60, fill=olive!20] (p) at (1.85,-0.75,0) {};
    \draw[ultra thick, line join=round,olive!60, fill=olive!20] (1.75, -0.75) .. controls (1.8, -0.55) and (1.9, -0.95) .. (1.95, -0.75);

    %Label t and p
    \node[left, brown!60] at (1.65, -0.25, 0) {\textbf{\footnotesize{t}}};
    \node[left, olive!60] at (1.65, -0.75, 0) {\textbf{\footnotesize{p}}};

    %Lines to decision diamond
    \draw[ultra thick, line join=round,brown!60] (2,-0.25) -- ++ (0.75,0);
    \draw[ultra thick, line join=round,olive!60] (2,-0.75) -- ++ (0.75,0) node[midway, below, yshift=-0.75cm, xshift=-0.3cm, black] {\tiny{$t>\tau$ and $p>\rho$}};

    %Lines from decision diamond
    \draw[ultra thick, line join=round,brown!60] (3.25,-0.25) -- ++ (1,0);
    \draw[ultra thick, line join=round,purple!40] (3.25,-0.75) -- ++ (1,0);
    
    %Decision diamond
    \draw[ultra thick,line join=round, brown!60,fill=brown!20] (2.5,-0.5) -- ++(0.5,0.5) -- ++(0.5,-0.5) -- ++(-0.5,-0.5) -- cycle;
    \draw[ultra thick, line join=round,purple!40, fill=purple!10] (3,-1) -- ++(0.25,0.25) -- ++(-0.25,0.25) -- ++(-0.25,-0.25) --cycle;

    %Arrows to selected batch
    \draw[ultra thick,line join=round, brown!60, -{Latex[length=2mm]}] (1.1,0.5,0) -- (2.5,0.5,0) .. controls (3,0.5,0) and (3,0.5,0) .. (3,0,0);
    \draw[ultra thick,line join=round, purple!40, -{Latex[length=2mm]}] (1.1,-1.5,0) -- (2.5,-1.5,0) .. controls (3,-1.5,0) and (3,-1.5,0) .. (3,-1,0);

    %Arrows from selected batch
    \draw[ultra thick,line join=round, teal!60, -{Latex[length=2mm]}] (5.6,-0.5,0) -- (6.3, -0.5, 0);
    
    %Selected batch
    \draw[ultra thick,line join=round, teal!60,fill=teal!20] (4.5,-0.85,0) -- (4.5,0.15,0) -- (4.0, -0.35, -0.75) -- (4.0,-1.35,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, teal!60,fill=teal!30] (4.5,-0.85,0) -- (4.0,-1.35,-0.75) -- (5, -1.35,-0.75) -- (5.5,-0.85,0) --cycle;
    \draw[ultra thick, line join=round, teal!60, fill=teal!20] (4.5,-0.85,0) -- (5.5,-0.85,0) -- (5.5,0.15,0) -- (4.5,0.15,0) -- cycle;
    \node at (5,-0.35,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/dog_car.png}};
    \node[draw, ultra thick, rectangle, olive!60, fill=olive!20, text=black, minimum width=0.95cm, minimum height=0.2cm, align=center] at (4.9, 0.65, 0) {\scriptsize{\textbf{Long captions}}};
    \node[text=teal!60] at (4.85, -1.35, 0) {\tiny{\textbf{Combined Batch}}};
    \draw[ultra thick, black, line join=round, -{Latex[length=2mm]}] (5.8,0.65) -- (6.3,0.65);

    %Text encoding
    \draw[ultra thick, gray!60, fill=gray!20] (6.4, 0.9) -- ++(0.25, -0.25) -- ++(-0.25, -0.25) -- cycle; 
    \draw[ultra thick,line join=round, gray!60, -{Latex[length=2mm]}] (6.75, 0.65) -- (7.15, 0.65) .. controls (7.25,0.65) and (7.25, 0.65) .. (7.25, 0);

    %Denoising model
    \node[draw, ultra thick, rectangle, rounded corners=4pt, fill=brown!20, draw=brown!60,text=black, minimum width=1cm, minimum height=1cm, text width=1.5cm, align=center] at (7.25, -0.5) {\tiny{\textbf{Denoising Model}}}; 

    %Arrow from model
    \draw[ultra thick, line join=round, brown!60, -{Latex[length=2mm]}] (7.25, -1) -- ++(0, -0.5);

    %final prediction
    \draw[ultra thick,line join=round, gray!60,fill=gray!20] (6.85,-2.5,0) -- (6.85,-1.5,0) -- (6.35, -2.00, -0.75) -- (6.35,-3.00,-0.75) -- cycle ;
    \draw[ultra thick,line join=round, gray!60,fill=gray!30] (6.85,-2.5,0) -- (6.35,-3,-0.75) -- (7.35, -3,-0.75) -- (7.85,-2.5,0) --cycle;
    \draw[ultra thick, line join=round, gray!60, fill=gray!20] (6.85,-2.5,0) -- (7.85,-2.5,0) -- (7.85,-1.5,0) -- (6.85,-1.5,0) -- cycle;
    \node at (7.35,-2,0) {\includegraphics[height=0.95cm, width=0.95cm]{images/imgs/noise.jpg}};
    \node[text=black, rotate=-90] at (8.15, -2.15, 0) {\tiny{\textbf{Predicted Noise}}};
    
\end{tikzpicture}
\endgroup

==> images/figure_overfitting_v2.tex <==
\pgfplotsset{
    mylegendbox/.style={
        text=black, font=\fontsize{4}{4.5}\selectfont,
        fill=white, fill opacity=1, draw=gray!40, rounded corners=1pt,
        inner sep=1.5pt, row sep=-1pt,
    },
    myplotstyle/.style={
        legend style={mylegendbox, at={(0.98,0.98)}, anchor=north east},
        legend cell align={left},
        legend image post style={scale=0.4},
        ylabel style={align=center, font=\tiny},
        xlabel style={align=center, font=\tiny},
        title style={font=\small},
        x tick label style={font=\tiny, inner sep=1pt, yshift=6pt},
        y tick label style={font=\tiny, inner sep=1pt},
        xtick align=inside,
        scaled ticks=false,
        every axis plot/.append style={thick, mark=*, mark size=1pt},
    },
    grid = major,
    grid style={dashed, gray!30}
}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=1cm
        },
        width=5cm,
        height=4.2cm,
        axis lines=box,
        axis background/.style={fill=gray!5}
    ]

    % -------------------- TextRIN-I --------------------
    \nextgroupplot[
        myplotstyle,
        title={TextRIN-I},
        xlabel={\tiny Training Steps (k)},
        ylabel={\tiny GenEval score},
        ylabel near ticks,
    ]
    \addplot[CarnationPink!80] coordinates {
        (100,0.53) (150,0.55) (200,0.54) (250,0.56) (300,0.54)
        (350,0.52) (400,0.50) (450,0.49) (500, 0.484)
    };
    \addlegendentry{TA}

    \addplot[JungleGreen!80] coordinates {
        (100,0.51) (150,0.548) (200,0.552) (250,0.553) (300,0.548)
        (350,0.53) (400,0.53) (450,0.52) (500, 0.53)
    };
    \addlegendentry{TA+IA}

    % -------------------- SiT-I --------------------
    \nextgroupplot[
        myplotstyle,
        title={SiT-I},
        xlabel={\tiny Training Steps (k)},
        ylabel={\tiny GenEval score},
        ylabel near ticks,
        xmax=305,
        xtick={0,150},
        legend style={mylegendbox, at={(0.98,0.5)}, anchor=east},
    ]
    \addplot[CarnationPink!80] coordinates {
        (25,0.43472) (50,0.48169) (75,0.51241) (100,0.4957) (125,0.49112)
        (150,0.47687) (175,0.45878) (200,0.44417) (250,0.43094) (275,0.40352)
        (300,0.41376) (325,0.40215) (350,0.38598) (375,0.3809) (400,0.37078)
    };
    \addlegendentry{TA}

    \addplot[JungleGreen!80] coordinates {
        (25,0.43492) (50,0.53621) (75,0.56312) (100,0.58727) (125,0.61006)
        (150,0.60185) (175,0.59183) (200,0.59557) (225,0.59359) (250,0.59484)
        (275,0.59592) (300,0.58606) (325,0.59272)
    };
    \addlegendentry{TA+IA}

    % -------------------- JiT-I --------------------
    \nextgroupplot[
        myplotstyle,
        title={JiT-I},
        xlabel={\tiny Training Steps (k)},
        ylabel={\tiny GenEval score},
        ylabel near ticks,
        xmax=305,
        xtick={0,150},
        legend style={mylegendbox, at={(0.98,0.02)}, anchor=south east},
    ]
    \addplot[CarnationPink!80] coordinates {
        (25,0.29422) (50,0.42692) (75,0.48516) (100,0.50817) (125,0.51483)
        (150,0.5289) (175,0.53202) (200,0.53092) (225,0.5357) (250,0.5315)
        (275,0.52562) (300,0.52373) (325,0.52215) (350,0.51883) (375,0.51148) (400,0.52738)
    };
    \addlegendentry{TA}

    \addplot[JungleGreen!80] coordinates {
        (25,0.22768) (50,0.33768) (75,0.41599) (100,0.43947) (125,0.45835)
        (150,0.47825) (175,0.48596) (200,0.49105) (225,0.49236) (250,0.50506)
        (275,0.50984) (300,0.50857)
    };
    \addlegendentry{TA+IA}

    \end{groupplot}
\end{tikzpicture}


==> images/figure_teaser_bubble_geneval.tex <==
\begingroup

\pgfplotsset{
    myplotstyle/.style={
    legend style={text=black},
    ylabel style={align=center, font=\tiny},
    xlabel style={align=center, font=\tiny},
    x tick label style={font=\tiny, inner sep=1pt, yshift=10pt, xshift=-3pt},
    y tick label style={font=\tiny, anchor=east, inner sep=1pt},
    x tick style={draw=none},
    scaled ticks=false,
    every axis plot/.append style={ultra thick}, 
    },
    grid = major,
    grid style={dashed, gray!30}
}

\renewcommand\familydefault{\sfdefault}

\begin{tikzpicture}
    \begin{axis}[
        myplotstyle,
        width=8cm, height=5cm,
        ymin=0.4,
        ymax=0.77,
        xlabel={Train Dataset Size (log. scale)},
        ylabel={Geneval Overall scores},
        xmode=log,
        axis background/.style={fill=gray!5},
        ytick={0.4, 0.5, 0.6, 0.7},
        xtick pos=bottom,
    ]

         %TextRiN (ours, 0.3B)
        \addplot[only marks, draw=red, fill=red!40, mark size=3pt, line width=1.25pt] coordinates {
            (1200000,0.61)
        };
        \node[anchor=south west, font=\scriptsize, text=red] at (axis cs:1500000,0.61) {Ours 0.3B};

        % Ours (SiT-H, CutMix+MIRO, 1B)
        \addplot[only marks, draw=red!70!black, fill=red!60, mark size=8pt, line width=1.25pt] coordinates {
            (1200000,0.67)
        };
        \node[anchor=south west, font=\scriptsize, text=red!70!black] at (axis cs:1900000,0.68) {Ours 1B};

         % Pixart-\alpha
        \addplot[only marks, draw=LimeGreen!50!gray, fill=LimeGreen!30, mark size=6pt, line width=1.25pt] coordinates {
            (25500000,0.48)
        } node[anchor=south west, font=\scriptsize, text=LimeGreen] at (axis cs:40000000,0.48) {Pixart-$\alpha$};


         % Pixart-\sigma
        \addplot[only marks, draw=LimeGreen!50!gray, fill=LimeGreen!30, mark size=6pt, line width=1.25pt] coordinates {
            (35500000,0.52)
        } node[anchor=south west, font=\scriptsize, text=LimeGreen] at (axis cs:52000000,0.52) {Pixart-$\Sigma$};


        % MIRO
        \addplot[only marks, draw=Peach!50!gray, fill=Lavender!10, mark size=3pt, line width=1.25pt] coordinates {
            (20000000,0.75)
        } node[anchor=east, font=\scriptsize, text=Lavender] at (axis cs:98000000,0.75) {MIRO};

        %SDXL
        \addplot[only marks, draw=teal, fill=teal!40, mark size=10pt, clip mode=individual, line width=1.25pt] coordinates {
            (5850000000,0.55)
        } node[anchor=south east, font=\scriptsize, text=teal] at (axis cs:3000000000,0.55) {SDXL};

        %SD21
        \addplot[only marks, draw=violet, fill=violet!40, mark size=7pt, clip mode=individual, line width=1.25pt] coordinates {
            (5850000000,0.5)
        } node[anchor=south east, font=\scriptsize, text=violet] at (axis cs:3500000000,0.5) {SD2.1};

        % SD3 Medium
        \addplot[only marks, draw=orange!70!black, fill=orange!40, mark size=8pt, clip mode=individual, line width=1.25pt] coordinates {
            (1000000000,0.62)
        } node[anchor=south east, font=\scriptsize, text=orange!70!black] at (axis cs:600000000,0.63) {SD3 M};

        % SANA-0.6
        \addplot[only marks, draw=Cyan!60!black, fill=Cyan!30, mark size=6pt, line width=1.25pt] coordinates {
            (5850000000,0.64)
        } node[anchor=south east, font=\scriptsize, text=Cyan!60!black] at (axis cs:18000000000,0.60) {SANA-0.6};

        % FLUX-dev
        \addplot[only marks, draw=gray!70!black, fill=gray!40, mark size=14pt, clip mode=individual, line width=1.25pt] coordinates {
            (10000000000,0.67)
        } node[anchor=south west, font=\scriptsize, text=gray!70!black] at (axis cs:500000000,0.685) {FLUX-dev};

        %TextRiN (ours) - Adding center point
        \addplot[only marks, draw=red, fill=red, mark size=0.25pt] coordinates {
           (1200000,0.61)
        };

        % Ours (SiT-H, 1B) - Adding center point
        \addplot[only marks, draw=red!70!black, fill=red!70!black, mark size=0.25pt] coordinates {
           (1200000,0.67)
        };

        % Pixart-\alpha - Adding center point
        \addplot[only marks, draw=LimeGreen, fill=LimeGreen, mark size=0.25pt] coordinates {
            (25500000,0.48)
        };
        % Pixart-\sigma - Adding center point
        \addplot[only marks, draw=LimeGreen, fill=LimeGreen, mark size=0.25pt] coordinates {
            (35500000,0.52)
        };

        % MIRO - Adding center point
        \addplot[only marks, draw=Peach, fill=Lavender, mark size=0.25pt] coordinates {
            (20000000,0.75)
        };

        % SDXL - Adding center point
        \addplot[only marks, draw=teal, fill=teal, mark size=0.25pt] coordinates {
            (5850000000,0.55)
        };

        % SD2.1 - Adding center point
        \addplot[only marks, draw=violet, fill=violet, mark size=0.25pt] coordinates {
            (5850000000,0.5)
        };

        % SD3 M - Adding center point
        \addplot[only marks, draw=orange!70!black, fill=orange!70!black, mark size=0.25pt] coordinates {
            (1000000000,0.62)
        };

        % SANA-0.6 - Adding center point
        \addplot[only marks, draw=Cyan!60!black, fill=Cyan!60!black, mark size=0.25pt] coordinates {
            (5850000000,0.64)
        };

        % FLUX-dev - Adding center point
        \addplot[only marks, draw=gray!70!black, fill=gray!70!black, mark size=0.25pt] coordinates {
            (10000000000,0.67)
        };
    \end{axis}
\end{tikzpicture}

\endgroup

==> images/figure_teaser_dpg.tex <==
\begingroup

\pgfplotsset{
    myplotstyle/.style={
    legend style={text=black},
    ylabel style={align=center, font=\tiny},
    xlabel style={align=center, font=\tiny},
    x tick label style={font=\tiny, inner sep=1pt, yshift=10pt, xshift=-3pt},
    y tick label style={font=\tiny, anchor=east, inner sep=1pt},,
    x tick style={draw=none},
    scaled ticks=false,
    every axis plot/.append style={ultra thick}, 
    },
    grid = major,
    grid style={dashed, gray!30}
}

\renewcommand\familydefault{\sfdefault}

\begin{tikzpicture}
    \begin{axis}[
        myplotstyle,
        width=8cm, height=5cm,
        ymin=0.55,
        ymax=0.89,
        xlabel={Train Dataset Size (log. scale)},
        ylabel={DPG Benchmark Overall scores},
        xmode=log,
        axis background/.style={fill=gray!5},
        ytick={0.6, 0.7, 0.8},
        xtick pos=bottom
    ]

         %TextRiN (ours, SiT-H CutMix+MIRO, 1B)
        \addplot[only marks, draw=red!70!black, fill=red!60, mark size=7pt, line width=1.25pt] coordinates {
            (1200000,0.8117)
        };
        \node[anchor=south west, font=\scriptsize, text=red!70!black] at (axis cs:1900000,0.815) {Ours 1B};

         % Pixart-\alpha
        \addplot[only marks, draw=LimeGreen!50!gray, fill=LimeGreen!30, mark size=6pt, line width=1.25pt] coordinates {
            (25500000,0.71)
        } node[anchor=south west, font=\scriptsize, text=LimeGreen] at (axis cs:40000000,0.71) {Pixart-$\alpha$};


         % Pixart-\sigma
        \addplot[only marks, draw=LimeGreen!50!gray, fill=LimeGreen!30, mark size=6pt, line width=1.25pt] coordinates {
            (35500000,0.795)
        } node[anchor=south west, font=\scriptsize, text=LimeGreen] at (axis cs:52000000,0.795) {Pixart-$\Sigma$};

        % % CAD
        \addplot[only marks, draw=Peach!50!gray, fill=Peach!30, mark size=5pt, line width=0.5pt] coordinates {
             (20000000,0.50)
        } node[anchor=south west, font=\scriptsize, text=Peach] at (axis cs:20000000,0.5) {CAD};

        %SDXL
        \addplot[only marks, draw=teal, fill=teal!40, mark size=10pt, clip mode=individual, line width=1.25pt] coordinates {
            (5850000000,0.75)
        } node[anchor=south east, font=\scriptsize, text=teal] at (axis cs:3000000000,0.73) {SDXL};

        % Janus to change!
        %\addplot[only marks, draw=Lavender, fill=Lavender!40, mark size=22pt, clip mode=individual] coordinates {
        %    (5850000000,0.19)
        %} node[anchor=south east, font=\scriptsize, text=Lavender] at (axis cs:3500000000,0.79) {Janus};
        %SD1.5
        \addplot[only marks, draw=violet, fill=violet!40, mark size=7pt, clip mode=individual, line width=1.25pt] coordinates {
            (5850000000,0.63)
        } node[anchor=south east, font=\scriptsize, text=violet] at (axis cs:3500000000,0.63) {SD 1.5};

        % SD3 Medium
        \addplot[only marks, draw=orange!70!black, fill=orange!40, mark size=8pt, clip mode=individual, line width=1.25pt] coordinates {
            (1000000000,0.841)
        } node[anchor=south east, font=\scriptsize, text=orange!70!black] at (axis cs:600000000,0.84) {SD3 M};

        % SANA-0.6
        \addplot[only marks, draw=Cyan!60!black, fill=Cyan!30, mark size=6pt, line width=1.25pt] coordinates {
            (5850000000,0.843)
        } node[anchor=north, font=\tiny, text=Cyan!70!black] at (axis cs:2600000000,0.83) {SANA};

        % FLUX-dev
        \addplot[only marks, draw=gray!70!black, fill=gray!40, mark size=14pt, clip mode=individual, line width=1.25pt] coordinates {
            (10000000000,0.84)
        } node[anchor=south east, font=\tiny, text=gray!70!black] at (axis cs:5000000000,0.875) {FLUX-dev};

        %TextRiN (ours) - Adding center point
        \addplot[only marks, draw=red!70!black, fill=red!70!black, mark size=0.25pt] coordinates {
            (1200000,0.8117)
        };

        % Pixart-\alpha - Adding center point
        \addplot[only marks, draw=LimeGreen, fill=LimeGreen, mark size=0.25pt] coordinates {
            (25500000,0.71)
        };
        % Pixart-\sigma - Adding center point
        \addplot[only marks, draw=LimeGreen, fill=LimeGreen, mark size=0.25pt] coordinates {
            (35500000,0.795)
        };

        % SDXL - Adding center point
        \addplot[only marks, draw=teal, fill=teal, mark size=0.25pt] coordinates {
            (5850000000,0.75)
        };

        % SD1.5 - Adding center point
        \addplot[only marks, draw=violet, fill=violet, mark size=0.25pt] coordinates {
            (5850000000,0.63)
        };

        % SD3 M - Adding center point
        \addplot[only marks, draw=orange!70!black, fill=orange!70!black, mark size=0.25pt] coordinates {
            (1000000000,0.841)
        };

        % SANA-0.6 - Adding center point
        \addplot[only marks, draw=Cyan!60!black, fill=Cyan!60!black, mark size=0.25pt] coordinates {
            (5850000000,0.843)
        };

        % FLUX-dev - Adding center point
        \addplot[only marks, draw=gray!70!black, fill=gray!70!black, mark size=0.25pt] coordinates {
            (10000000000,0.84)
        };

    \end{axis}
\end{tikzpicture}

\endgroup

==> images/miro_imagenet_visual_progression.tex <==
\begin{figure}[t]
  \centering
  \resizebox{0.90\columnwidth}{!}{%
  \begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt}
  ]
    % Define step labels
    \def\steps{{25000, 50000, 75000, 100000, 150000, 200000}}
    \def\stepnames{{"Step 25k", "Step 50k", "Step 75k", "Step 100k", "Step 150k", "Step 200k"}}

    % Column headers (step labels)
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\stepname}{\stepnames[\i]}
      \node at (\i*2.5, 2.8) {\textbf{\stepname}};
    }

    % Row labels on the left
    \node[anchor=east, rotate=90] at (-1.7, 1.5)  {\textbf{SiT-I}};
    \node[anchor=east, rotate=90] at (-1.7, -0.75) {\textbf{$+$MIRO}};

    % SiT-I (baseline) images
    \node at (0*2.5, 1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_imagenet_H_ldm_llava_256_cutmix__epoch19-step25000__cfg_7p5.png}};
    \node at (1*2.5, 1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_imagenet_H_ldm_llava_256_cutmix__epoch39-step50000__cfg_7p5.png}};
    \node at (2*2.5, 1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_imagenet_H_ldm_llava_256_cutmix__epoch59-step75000__cfg_7p5.png}};
    \node at (3*2.5, 1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_imagenet_H_ldm_llava_256_cutmix__epoch79-step100000__cfg_7p5.png}};
    \node at (4*2.5, 1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_imagenet_H_ldm_llava_256_cutmix__epoch119-step150000__cfg_7p5.png}};
    \node at (5*2.5, 1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_imagenet_H_ldm_llava_256_cutmix__epoch159-step200000__cfg_7p5.png}};

    % SiT-I + MIRO images
    \node at (0*2.5, -1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_H_256_IN_cutmix_miro_bin16__epoch19-step25000__cfg_7p5.png}};
    \node at (1*2.5, -1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_H_256_IN_cutmix_miro_bin16__epoch39-step50000__cfg_7p5.png}};
    \node at (2*2.5, -1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_H_256_IN_cutmix_miro_bin16__epoch59-step75000__cfg_7p5.png}};
    \node at (3*2.5, -1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_H_256_IN_cutmix_miro_bin16__epoch79-step100000__cfg_7p5.png}};
    \node at (4*2.5, -1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_H_256_IN_cutmix_miro_bin16__epoch119-step150000__cfg_7p5.png}};
    \node at (5*2.5, -1.25) {\includegraphics[width=2.4cm, height=2.4cm]{images/miro_progression/dit_H_256_IN_cutmix_miro_bin16__epoch159-step200000__cfg_7p5.png}};

    % Prompt label
    \node at (6.25, -2.8) {\textit{"a fluffy corgi dog mid-flight with a red superhero cape"}};
  \end{tikzpicture}
  }% End of resizebox
  \caption{Training progression visualization showing generated images at different training steps. Top row shows SiT-I CutMix, bottom row shows SiT-I CutMix + MIRO.}
  \label{fig:miro_progression_single}
\end{figure}

==> images/rin_architecture.tex <==
\begingroup

\renewcommand\familydefault{\sfdefault}

\tikzset{rect/.style={rectangle, ultra thick, rounded corners=4pt, fill=#1!5, draw=#1!30, text=black, minimum width=3cm, text width=3cm, align=center, drop shadow={opacity=0.1, shadow xshift=0.4ex,shadow yshift=-0.4ex, fill=#1!90}}}

\begin{tikzpicture}[
    node distance=1cm and 1cm,
    block/.style={
        rectangle,
        draw,
        fill=brown!20,
        text width=3cm,
        text centered,
        rounded corners,
        minimum height=2cm
        % rect=#1
    },
    textblock/.style={
        rectangle,
        draw,
        text width=3cm,
        text centered,
        rounded corners,
        minimum height=2cm,
        draw opacity=0
    },
    textblock2/.style={
        rectangle,
        draw,
        text width=1cm,
        text centered,
        rounded corners,
        minimum height=2cm,
        draw opacity=0
    },
    arrow/.style={
        thick, -{Latex[length=2.5mm]}
        % >=Latex
    }
]

\tikzset{myarrow/.style={->, >=Latex, line width=0.5pt}}

% Nodes
\node[rect=WildStrawberry, minimum height=1.5cm] (crossCL) {\textbf{Cross Attention From Conditioning to Latents}};
\node[rect=WildStrawberry, right=of crossCL, minimum height=1.5cm] (crossPL) {\textbf{Cross Attention From Pixels to Latents}};
\node[rect=LimeGreen, right=of crossPL, minimum height=1.5cm] (selfN) {\textbf{Self Attention} \\ \textit{xN}};
\node[rect=LimeGreen, above=of selfN, minimum height=1.5cm] (self2) {\textbf{Self Attention} \\ \textit{x2} \\ \textcolor{red}{{\tiny shared across RIN-I blocks}}}; 

% Empty node for space
\node[textblock2, right=of selfN] (empty) {};
\node[rect=WildStrawberry, minimum height=1.5cm, below=of empty] (crossLP) {\textbf{Cross Attention From Latents to Pixels}};


% Latents on the left
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of crossCL, yshift=-30pt] (latentL1) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of crossCL, yshift=-15pt] (latentL2) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of crossCL, yshift=0pt] (latentL3) {} ;
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of crossCL, yshift=15pt] (latentL4) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of crossCL, yshift=30pt] (latentL5) {};
\node[below=of latentL1, yshift=27pt] (latentL_text) {\textbf{Latents}};

% Latents with timesteps
\node[rect=SeaGreen, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of self2, yshift=-30pt] (timestep) {\textbf{Time}};
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, left=of self2, yshift=-15pt] (latentT1) {};
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, left=of self2, yshift=0pt] (latentT2) {} ;
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, left=of self2, yshift=15pt] (latentT3) {};
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, left=of self2, yshift=30pt] (latentT4) {};
% \node[below=of timestep, yshift=30pt] (time_text) {Timesteps};

% % Latents from T5
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, right=of self2, yshift=-22.5pt] (latentF1) {};
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, right=of self2, yshift=-7.5pt] (latentF2) {} ;
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, right=of self2, yshift=7.5pt] (latentF3) {};
\node[rect=BurntOrange, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm, right=of self2, yshift=22.5pt] (latentF4) {};
\node[textblock, right=of latentF2, yshift=8pt, xshift=-40pt] (flan_text) {{\footnotesize \textbf{FLAN T5 XL} \\ \textbf{Embeddings}}};

% %Latents on the right 
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, right=of empty, yshift=-30pt] (latentR1) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, right=of empty, yshift=-15pt] (latentR2) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, right=of empty, yshift=0pt] (latentR3) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, right=of empty, yshift=15pt] (latentR4) {};
\node[rect=CadetBlue, minimum height=0.5cm, minimum width=1.5cm, text width=1.5cm,, right=of empty, yshift=30pt] (latentR5) {};
\node[right=of latentR3, xshift=-25pt] (latentR_text) {\textbf{Latents}};


% % Images
\node[rect=CadetBlue, minimum width=2cm, text width=2cm, left=of crossLP, xshift=-3.75cm] (image1) {\includegraphics[width=2cm]{images/imgs/golden.jpg}};
\node[rect=CadetBlue, minimum width=2cm, text width=2cm, right=of crossLP] (image2) {\includegraphics[width=2cm]{images/imgs/golden.jpg}};

% % Arrows
\draw[arrow] (latentL3) -- (crossCL);
\draw[arrow] (crossCL) -- (crossPL);
\draw[arrow] (crossPL) -- (selfN);
\draw[arrow] (crossLP) -- (image2);
\draw[arrow] (image1) -- (crossPL);
\draw[arrow] (image1) -- (crossLP);
\draw[arrow] (self2) -- (latentT2);
\draw[arrow] (latentF2.north west) -- (self2);

\draw[arrow] (selfN.east) -- ++(1,0) |- (latentR3.west);
\draw[arrow] (selfN.east) -- ++(1,0) -| (crossLP.north);

\draw[arrow] (latentT2.west) -- ++(-1,0) -| (crossCL.north);


\end{tikzpicture}


\endgroup

==> images/teaser.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[x=1cm, y=1cm]
  \pgfmathsetmacro{\scaleFactor}{\textwidth / 6cm}
  \begin{scope}[scale=\scaleFactor]
    \pgfmathsetmacro{\imageTwoWidth}{2 * \scaleFactor}
    \pgfmathsetmacro{\imageOneWidth}{1 * \scaleFactor}
    % --- two 2x2 hero tiles ---
    \node[inner sep=0pt] at (1,2) {\includegraphics[width=\imageTwoWidth cm]{images/teaser_tmlr/1.jpg}};
    \node[inner sep=0pt] at (5,2) {\includegraphics[width=\imageTwoWidth cm]{images/teaser_tmlr/2.jpg}};
    % --- top-middle medium singles ---
    \node[inner sep=0pt] at (2.5,2.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/3.jpg}};
    \node[inner sep=0pt] at (3.5,2.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/4.jpg}};
    % --- centre singles (where the mini-grids were) ---
    \node[inner sep=0pt] at (2.5,1.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/5.jpg}};
    \node[inner sep=0pt] at (3.5,1.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/6.jpg}};
    % --- bottom row ---
    \node[inner sep=0pt] at (0.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/7.jpg}};
    \node[inner sep=0pt] at (1.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/8.jpg}};
    \node[inner sep=0pt] at (2.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/9.jpg}};
    \node[inner sep=0pt] at (3.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/10.jpg}};
    \node[inner sep=0pt] at (4.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/11.jpg}};
    \node[inner sep=0pt] at (5.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr/12.jpg}};
  \end{scope}
  \end{tikzpicture}
  \caption{\textbf{Images generated by our text-to-image model trained solely on ImageNet.} Prompts are taken from \texttt{PartiPrompts}~\citep{yu2022scalingautoregressivemodelscontentrich}.}
  \label{fig:fig_teaser}
\end{figure}




%%%%%%%%%%%% v2
% \begin{figure}[h]
%   \centering
%   \begin{tikzpicture}[x=1cm, y=1cm]
%   \pgfmathsetmacro{\scaleFactor}{\textwidth / 6cm}
%   \begin{scope}[scale=\scaleFactor]
%     \pgfmathsetmacro{\imageTwoWidth}{2 * \scaleFactor}
%     \pgfmathsetmacro{\imageOneWidth}{1 * \scaleFactor}
%     \pgfmathsetmacro{\imageSubWidth}{0.5 * \scaleFactor}
%     % --- two 2x2 hero tiles ---
%     \node[inner sep=0pt] at (1,2) {\includegraphics[width=\imageTwoWidth cm]{images/teaser_tmlr_v2/1.jpg}};
%     \node[inner sep=0pt] at (5,2) {\includegraphics[width=\imageTwoWidth cm]{images/teaser_tmlr_v2/2.jpg}};
%     % --- top-middle singles ---
%     \node[inner sep=0pt] at (2.5,2.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/3.jpg}};
%     \node[inner sep=0pt] at (3.5,2.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/4.jpg}};
%     % --- left 2x2 mini-grid (one cell, centre 2.5,1.5) ---
%     \node[inner sep=0pt] at (2.25,1.75) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/5.jpg}};
%     \node[inner sep=0pt] at (2.75,1.75) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/6.jpg}};
%     \node[inner sep=0pt] at (2.25,1.25) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/7.jpg}};
%     \node[inner sep=0pt] at (2.75,1.25) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/8.jpg}};
%     % --- right 2x2 mini-grid (one cell, centre 3.5,1.5) ---
%     \node[inner sep=0pt] at (3.25,1.75) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/9.jpg}};
%     \node[inner sep=0pt] at (3.75,1.75) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/10.jpg}};
%     \node[inner sep=0pt] at (3.25,1.25) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/11.jpg}};
%     \node[inner sep=0pt] at (3.75,1.25) {\includegraphics[width=\imageSubWidth cm]{images/teaser_tmlr_v2/12.jpg}};
%     % --- bottom row ---
%     \node[inner sep=0pt] at (0.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/13.jpg}};
%     \node[inner sep=0pt] at (1.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/14.jpg}};
%     \node[inner sep=0pt] at (2.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/15.jpg}};
%     \node[inner sep=0pt] at (3.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/16.jpg}};
%     \node[inner sep=0pt] at (4.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/17.jpg}};
%     \node[inner sep=0pt] at (5.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/teaser_tmlr_v2/18.jpg}};
%   \end{scope}
%   \end{tikzpicture}
%   \caption{\textbf{Images generated by our text-to-image model trained solely on ImageNet.} Prompts are taken from \texttt{PartiPrompts}~\citep{yu2022scalingautoregressivemodelscontentrich}.}
%   \label{fig:fig_teaser}
% \end{figure}




%%%%%%%%%%%%%%%%%%%%%% OLD TEASER 

% \begin{figure}[t]
%   \centering
%   \begin{tikzpicture}[x=1cm, y=1cm]
%   \pgfmathsetmacro{\scaleFactor}{\textwidth / 9cm}
%   \begin{scope}[scale=\scaleFactor]
%     \pgfmathsetmacro{\imageThreeWidth}{3 * \scaleFactor}
%     \node[inner sep=0pt] at (1.5,3.5) {\includegraphics[width=\imageThreeWidth cm]{images/new_teaser/3.jpg}};
%     \node[inner sep=0pt] at (4.5,3.5) {\includegraphics[width=\imageThreeWidth cm]{images/new_teaser/2.jpg}};
%     \node[inner sep=0pt] at (7.5,3.5) {\includegraphics[width=\imageThreeWidth cm]{images/new_teaser/10.jpg}};
%     \pgfmathsetmacro{\imageTwoWidth}{2 * \scaleFactor}
%     \node[inner sep=0pt] at (1,1) {\includegraphics[width=\imageTwoWidth cm]{images/new_teaser/12.jpg}};
%     \node[inner sep=0pt] at (3,1) {\includegraphics[width=\imageTwoWidth cm]{images/new_teaser/1.jpg}};
%     \node[inner sep=0pt] at (5,1) {\includegraphics[width=\imageTwoWidth cm]{images/new_teaser/6.jpg}};
%     \node[inner sep=0pt] at (7,1) {\includegraphics[width=\imageTwoWidth cm]{images/new_teaser/7.jpg}};
%     \pgfmathsetmacro{\imageOneWidth}{1 * \scaleFactor}
%     \node[inner sep=0pt] at (8.5,0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/20.jpg}};
%     \node[inner sep=0pt] at (8.5,1.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/8.jpg}};
%     \node[inner sep=0pt] at (8.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/19.jpg}};
%     \node[inner sep=0pt] at (7.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/5.jpg}};
%     \node[inner sep=0pt] at (6.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/16.jpg}};
%     \node[inner sep=0pt] at (5.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/11.jpg}};
%     \node[inner sep=0pt] at (4.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/13.jpg}};
%     \node[inner sep=0pt] at (3.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/9.jpg}};
%     \node[inner sep=0pt] at (2.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/15.jpg}};
%     \node[inner sep=0pt] at (1.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/14.jpg}};
%     \node[inner sep=0pt] at (0.5,-0.5) {\includegraphics[width=\imageOneWidth cm]{images/new_teaser/18.jpg}};
%   \end{scope}
%   \end{tikzpicture}
%   \caption{\textbf{Images generated by our 400M parameter text-to-image model trained
%                           solely on ImageNet.} Prompts are taken from \texttt{PartiPrompts}~\citep{yu2022scalingautoregressivemodelscontentrich}.}
%   \label{fig:fig_teaser}
% \end{figure}


